Graph Partitioning with Acyclicity Constraints

Graphs are widely used to model execution dependencies in applications. In particular, the NP-complete problem of partitioning a graph under constraints receives enormous attention by researchers because of its applicability in multiprocessor scheduling. We identified the additional constraint of acyclic dependencies between blocks when mapping computer vision and imaging applications to a heterogeneous embedded multiprocessor. Existing algorithms and heuristics do not address this requirement and deliver results that are not applicable for our use-case. In this work, we show that this more constrained version of the graph partitioning problem is NP-complete and present heuristics that achieve a close approximation of the optimal solution found by an exhaustive search for small problem instances and much better scalability for larger instances. In addition, we can show a positive impact on the schedule of a real imaging application that improves communication volume and execution time.

==> large_graphs.tex <==
\begin{tikzpicture}
\pgfplotsset{
    width  = \columnwidth,
    height = \columnwidth,
    legend pos = north west,
}
\begin{axis}[
    ylabel             = {time [s]},
    xlabel             = {nodes},
]
\addplot coordinates {
	(32759,     57.962   )
	(65532,     127.100  )
	(131067,    261.790  )
	(262141,    578.702  )
	(524280,    1500.500 )
	(1048572,   2106.960 )
	(2097142,   4514.620 )
	(4194299,   10195.800)
};
\addplot coordinates {
	(32759,     62.110   )
	(65532,     127.227  )
	(131067,    260.960  )
	(262141,    575.048  )
	(524280,    1582.250 )
	(1048572,   2217.540 )
	(2097142,   4569.460 )
	(4194299,   10471.100)
};
\addplot coordinates {
	(32759,     68.621   )
	(65532,     139.009  )
	(131067,    299.896  )
	(262141,    620.418  )
	(524280,    1603.560 )
	(1048572,   2328.400 )
	(2097142,   5111.460 )
	(4194299,   10938.500)
};
\addplot coordinates {
	(32759,     57.904  )
	(65532,     109.336 )
	(131067,    242.443 )
	(262141,    532.275 )
	(524280,    1130.080)
	(1048572,   1587.100)
	(2097142,   3300.750)
	(4194299,   6518.600)
};
\legend{SM, AM, GM, FM}
\end{axis}
\end{tikzpicture}



==> large_graphs_cut.tex <==
\begin{tikzpicture}
\pgfplotsset{
    %axis x line   = left,
    %enlargelimits = true,
    width  = \columnwidth,
    height = \columnwidth,
    legend pos = north east,
}
% workaround to only have one bar in legend for bar plots
\pgfplotsset{
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},},
}
\begin{axis}[
    bar width         = {4pt},
    ybar              = {2*\pgflinewidth},
    ylabel            = {relative edge cut reduction},
    ymin              = {0},
    ymax              = {0.5},
    xlabel            = {exponent X},
    xtick             = {data},
    xtick pos         = {left},
    symbolic x coords = {15,16,17,18,19,20,21,22},
    enlarge x limits  = {0.1},
]
\addplot[ybar, fill=red] coordinates {
	(15, 0.221)
	(16, 0.223)
	(17, 0.257)
	(18, 0.243)
	(19, 0.231)
	(20, 0.232)
	(21, 0.233)
	(22, 0.222)
};
\addplot[ybar, fill=brown] coordinates {
	(15, 0.227)
	(16, 0.221)
	(17, 0.250)
	(18, 0.222)
	(19, 0.242)
	(20, 0.227)
	(21, 0.226)
	(22, 0.223)
};
\addplot[ybar, fill=black] coordinates {
	(15, 0.367)
	(16, 0.341)
	(17, 0.350)
	(18, 0.329)
	(19, 0.327)
	(20, 0.316)
	(21, 0.319)
	(22, 0.307)
};
\legend{AM, GM, FM}
\end{axis}
\end{tikzpicture}


